On the cartesian product of well-orderings

The width of a well partial ordering (wpo) is the ordinal rank of the set of its antichains ordered by inclusion. We compute the width of wpos obtained as cartesian products of finitely many well-orderings.

==> fig-H.tex <==

\begin{tikzpicture}[rounded corners]
\begin{centering}

\scalebox{1}{
%\draw[use as bounding box,white] (-1.4,-0.32) rectangle (14.1,10.85);




% was helpful \draw[help lines] (-0.5,-0.5) grid (11,11);


\foreach \y [evaluate=\y as \yval] in {0,...,8}{
  \foreach \x in {0,...,\yval}{

    \node[draw,circle,inner sep=1pt,fill,color=red] at (\x/2-\yval/4+2,\y/2) {};
    \node[draw,circle,inner sep=1pt,fill,color=blue] at (\x/2 -\yval/4 +8,\y/2) {};
    \node[draw,circle,inner sep=1pt,fill,color=red] at (\x/2 -\yval/4+2,\y/2+4.5) {};
    
  }
}

\foreach \y in {0,...,8}{

    \node[draw,circle,inner sep=1pt,fill,color=blue] at (8,4.5+\y/2) {};
    
    
 
}


\fill [path fading=fade up,white] (-1, .5) rectangle (11,4.4);
\fill [path fading=fade up,white] (-1, 5) rectangle (11,9);


\node [color=red] at (-1,4.5){$ A_1\;:$};
\node [color=blue] at (5,4.5){$A_2\;:$};
\node at (2,7){$H$};
\node at (2,2.5){$H$};
\node at (8,2.5){$H$};
\node at (7.7,7){$\om$};

}

\end{centering}
\end{tikzpicture}



